Estimating Joint Interventional Distributions from Marginal Interventional Data

In this paper we show how to exploit interventional data to acquire the joint conditional distribution of all the variables using the Maximum Entropy principle. To this end, we extend the Causal Maximum Entropy method to make use of interventional data in addition to observational data. Using Lagrange duality, we prove that the solution to the Causal Maximum Entropy problem with interventional constraints lies in the exponential family, as in the Maximum Entropy solution. Our method allows us to perform two tasks of interest when marginal interventional distributions are provided for any subset of the variables. First, we show how to perform causal feature selection from a mixture of observational and single-variable interventional data, and, second, how to infer joint interventional distributions. For the former task, we show on synthetically generated data, that our proposed method outperforms the state-of-the-art method on merging datasets, and yields comparable results to the KCI-test which requires access to joint observations of all variables.

==> assets/graph-app-nonparametric.tex <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U) {$U$};
\node[below=1cm of U] (placeholder) {};
\node[obs,right=.5cm of placeholder] (X2) {$X_2$};
\node[obs,left=.5cm of placeholder] (X1) {$X_1$};
\node[obs,below=1cm of placeholder] (Y) {$Y$};

\edge{U}{X1, X2};
\edge{X1}{Y};
\edge{X2}{Y};

\end{tikzpicture}

==> assets/graph_a.tikz <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent](U){$U_1$};
\node[obs,below=1cm of U](X1){$X_1$};
\node[obs,right=.5cm of X1](X2){$X_2$};
\node[obs,right=.5cm of X2](X3){$X_3$};
\node[obs,right=.5cm of X3](X4){$X_4$};
\node[obs,right=.5cm of X4](X5){$X_5$};
\node[latent,above=1cm of X4](V){$U_2$};
\node[obs,below=1cm of X3](Y){$Y$};

\edge{U}{X1,X2};
\edge{V}{X3,X4};
\edge[dashed]{X1}{Y};
\edge[dashed]{X2}{Y};
\edge[dashed]{X3}{Y};
\edge[dashed]{X4}{Y};
\edge[dashed]{X5}{Y};

\end{tikzpicture}


==> assets/graph_b.tikz <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent](U1){$U_1$};
\node[latent,right=.5cm of U1](U2){$U_2$};
\node[latent,right=.5cm of U2](U3){$U_3$};
\node[latent,right=.5cm of U3](U4){$U_4$};
\node[latent,right=.5cm of U4](U5){$U_5$};
\node[obs,below=1cm of U1](X1){$X_1$};
\node[obs,below=1cm of U2](X2){$X_2$};
\node[obs,below=1cm of U3](X3){$X_3$};
\node[obs,below=1cm of U4](X4){$X_4$};
\node[obs,below=1cm of U5](X5){$X_5$};
\node[obs,below=1cm of X3](Y){$Y$};

\edge{U1}{X1, X2, X3};
\edge{U2}{X2, X3, X4};
\edge{U3}{X3, X4, X5};
\edge{U4}{X4, X5, X1};
\edge{U5}{X5, X1, X2};
\edge[dashed]{X1}{Y};
\edge[dashed]{X2}{Y};
\edge[dashed]{X3}{Y};
\edge[dashed]{X4}{Y};
\edge[dashed]{X5}{Y};

\end{tikzpicture}

==> assets/graph_c.tikz <==
%!TEX root = merging_datasets_paper.tex

\begin{tikzpicture}
\node[latent] (U) {$U_1$};
\node[obs,below=1cm of U] (X3) {$X_3$};
\node[obs,right=.5cm of X3] (X5) {$X_5$};
\node[obs,left=.5cm of X3] (X1) {$X_1$};
\node[obs,left=.5cm of X1] (X2) {$X_2$};
\node[obs,right=.5cm of X5] (X4) {$X_4$};
\node[obs,below=1cm of X3] (Y) {$Y$};

\edge{U}{X1, X2, X3, X4, X5};
\edge{X1}{X2, X3};
\edge{X5}{X3, X4};
\edge[dashed]{X1}{Y};
\edge[dashed]{X2}{Y};
\edge[dashed]{X3}{Y};
\edge[dashed]{X4}{Y};
\edge[dashed]{X5}{Y};

\end{tikzpicture}
